A location-scale joint model for studying the link between the time-dependent subject-specific variability of blood pressure and competing events

Given the high incidence of cardio and cerebrovascular diseases (CVD), and its association with morbidity and mortality, its prevention is a major public health issue. A high level of blood pressure is a well-known risk factor for these events and an increasing number of studies suggest that blood pressure variability may also be an independent risk factor. However, these studies suffer from significant methodological weaknesses. In this work we propose a new location-scale joint model for the repeated measures of a marker and competing events. This joint model combines a mixed model including a subject-specific and time-dependent residual variance modeled through random effects, and cause-specific proportional intensity models for the competing events. The risk of events may depend simultaneously on the current value of the variance, as well as, the current value and the current slope of the marker trajectory. The model is estimated by maximizing the likelihood function using the Marquardt-Levenberg algorithm. The estimation procedure is implemented in a R-package and is validated through a simulation study. This model is applied to study the association between blood pressure variability and the risk of CVD and death from other causes. Using data from a large clinical trial on the secondary prevention of stroke, we find that the current individual variability of blood pressure is associated with the risk of CVD and death. Moreover, the comparison with a model without heterogeneous variance shows the importance of taking into account this variability in the goodness-of-fit and for dynamic predictions.

==> (inline-0) <==
\begin{tabular}{|lll|cccc|cccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                                                                   & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                    & \multicolumn{4}{c|}{\textbf{Step 2}}                                                                     \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{\textbf{True}}  & \textbf{Mean} & \textbf{Empirical} & \textbf{Mean asymptotic} & \multicolumn{1}{l|}{\textbf{Coverage}}  & \textbf{Mean} & \textbf{Empirical} & \textbf{Mean asymptotic} & \multicolumn{1}{l|}{\textbf{Coverage}}  \\
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{\textbf{value}} & \textbf{}     & \textbf{SE}        & \textbf{SE}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} & \textbf{}     & \textbf{SE}        & \textbf{SE}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                                   \\ \hline
\textit{Intercept}         & $\beta_0 $                                                & \multicolumn{1}{l|}{142}            & 142.0       & 0.533              & 0.509                    & \multicolumn{1}{l|}{94.97}             & 142.0       & 0.530              & 0.515                    & \multicolumn{1}{l|}{95.33}             \\
\textit{Slope}             & $\beta_1 $                                                & \multicolumn{1}{l|}{3}              & 2.987         & 0.189              & 0.181                    & \multicolumn{1}{l|}{94.63}             & 2.985         & 0.184              & 0.194                    & \multicolumn{1}{l|}{96.33}             \\
\textit{Variability}       & $\mu_0  $                                                 & \multicolumn{1}{l|}{2.4}            & 2.399         & 0.019              & 0.019                    & \multicolumn{1}{l|}{94.30}             & 2.398         & 0.019              & 0.019                    & \multicolumn{1}{l|}{94.00}               \\
\textit{}                  &$ \mu_1 $                                                  & \multicolumn{1}{l|}{0.05}           & 0.050         & 0.012              & 0.011                    & \multicolumn{1}{l|}{91.95}             & 0.050         & 0.012              & 0.012                    & \multicolumn{1}{l|}{94.67}             \\
$\Sigma_b$   & $\sigma_{b_0}^2$                      & \multicolumn{1}{l|}{207.36}         & 205.9       & 11.68             & 11.11                    & \multicolumn{1}{l|}{94.30}             & 205.9       & 11.67             & 11.74                   & \multicolumn{1}{l|}{95.67}             \\
\textit{}                  & $\sigma_{b_0b_1}$                                     & \multicolumn{1}{l|}{-17.28}         & -15.70       & 3.089              & 2.658                    & \multicolumn{1}{l|}{86.91}             & -15.76       & 2.947              & 2.893                    & \multicolumn{1}{l|}{90.33}             \\
\textit{}                  & $\sigma_{b_1}^2 $                     & \multicolumn{1}{l|}{9.224}         & 9.096        & 1.183             & 0.935                   & \multicolumn{1}{l|}{85.91}             & 9.096        & 1.118             & 1.058                   & \multicolumn{1}{l|}{92.00}               \\
$\Sigma_\tau$ & $\sigma_{\tau_0}^2$    & \multicolumn{1}{l|}{0.0001}         & 0.002        & 0.004             & 0.003                   & \multicolumn{1}{l|}{99.33}             & 0.003        & 0.005             & 0.004                   & \multicolumn{1}{l|}{97.67}             \\
\textit{}                  & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.0006}        & -0.002       & 0.003             & 0.003                   & \multicolumn{1}{l|}{95.64}             & -0.002       & 0.004             & 0.004                   & \multicolumn{1}{l|}{95.33}             \\
\textit{}                  & $\sigma_{\tau_1}^2 $   & \multicolumn{1}{l|}{0.0157}         & 0.016        & 0.003             & 0.003                   & \multicolumn{1}{l|}{92.62}             & 0.017        & 0.004             & 0.004                   & \multicolumn{1}{l|}{95.00}               \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{Current variance}  & $\alpha_{\sigma1}$                       & \multicolumn{1}{l|}{0.07}           & 0.066         & 0.028              & 0.026                    & \multicolumn{1}{l|}{94.63}             & 0.067         & 0.027              & 0.026                    & \multicolumn{1}{l|}{94.67}             \\
\textit{Current value}     & $\alpha_{11}$                                           & \multicolumn{1}{l|}{0.02}           & 0.020         & 0.005              & 0.005                    & \multicolumn{1}{l|}{94.63}             & 0.020         & 0.006              & 0.005                    & \multicolumn{1}{l|}{94.33}             \\
\textit{Current slope}     & $\alpha_{21}$                                           & \multicolumn{1}{l|}{0.01}           & 0.012         & 0.045              & 0.046                    & \multicolumn{1}{l|}{95.64}             & 0.011         & 0.045              & 0.047                    & \multicolumn{1}{l|}{95.00}               \\
\textit{Weibull}           & $\sqrt{\kappa_1} $                       & \multicolumn{1}{l|}{1.1}            & 1.094         & 0.042              & 0.041                    & \multicolumn{1}{l|}{93.96}             & 1.094         & 0.042              & 0.041                    & \multicolumn{1}{l|}{94.33}             \\
\textit{}                  & $\zeta_{01}$                                            & \multicolumn{1}{l|}{-7}             & -6.991        & 0.837              & 0.820                    & \multicolumn{1}{l|}{95.30}             & -6.990        & 0.838              & 0.825                    & \multicolumn{1}{l|}{95.00}               \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 2}}                                                                                                                                                                                                                                                                                                            \\ \hline
\textit{Current variance}  & $\alpha_{\sigma2}$                       & \multicolumn{1}{l|}{0.15}           & 0.155         & 0.034              & 0.029                    & \multicolumn{1}{l|}{90.94}             & 0.155         & 0.033              & 0.032                    & \multicolumn{1}{l|}{94.33}             \\
\textit{Current value}     & $\alpha_{12}$                                           & \multicolumn{1}{l|}{-0.01}          & -0.010        & 0.006              & 0.006                    & \multicolumn{1}{l|}{94.30}             & -0.010        & 0.006              & 0.006                    & \multicolumn{1}{l|}{94.33}             \\
\textit{Current slope}     & $\alpha_{22} $                                          & \multicolumn{1}{l|}{-0.14}          & -0.143        & 0.060              & 0.054                    & \multicolumn{1}{l|}{95.97}             & -0.143        & 0.058              & 0.057                    & \multicolumn{1}{l|}{96.67}             \\
\textit{Weibull}           & $\sqrt{\kappa_2}$                        & \multicolumn{1}{l|}{1.3}            & 1.297         & 0.054              & 0.053                    & \multicolumn{1}{l|}{94.97}             & 1.297         & 0.054              & 0.055                    & \multicolumn{1}{l|}{96.00}               \\
\textit{}                  & $\zeta_{02}$                                            & \multicolumn{1}{l|}{-4}             & -4.035        & 0.919              & 0.897                    & \multicolumn{1}{l|}{96.31}             & -4.035        & 0.915              & 0.916                    & \multicolumn{1}{l|}{97.67}             \\ \hline
\end{tabular}
\begin{tabular}{|lllcccccccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                                                                   & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                                                                                & \multicolumn{4}{c|}{\textbf{Step 2}}                                                                                                                                \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{\textbf{True}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}}  \\
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{\textbf{value}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{Intercept}         & $\beta_0$                                                 & \multicolumn{1}{l|}{142}            & 142.0                           & 0.544                                  & 0.476                                        & \multicolumn{1}{c|}{91.30}             & 142.0                           & 0.539                                  & 0.500                                        & 93.33                                  \\
\textit{Slope}             & $\beta_1$                                                 & \multicolumn{1}{l|}{3}              & 2.993                             & 0.184                                  & 0.149                                        & \multicolumn{1}{c|}{89.97}             & 2.992                             & 0.174                                  & 0.162                                        & 93.33                                  \\
\textit{Variability}       & $\mu_0$                                                   & \multicolumn{1}{l|}{2.4}            & 2.401                             & 0.012                                  & 0.013                                        & \multicolumn{1}{c|}{94.98}             & 2.400                             & 0.012                                  & 0.013                                        & 95.33                                  \\
\textit{}                  & $\mu_1$                                                   & \multicolumn{1}{l|}{0.05}           & 0.048                             & 0.008                                  & 0.008                                        & \multicolumn{1}{c|}{92.31}             & 0.049                             & 0.008                                  & 0.008                                        & 93.33                                  \\
$\Sigma_b$   & $\sigma_{b_0}^2$                     & \multicolumn{1}{l|}{207.4}         & 209.9                           & 12.91                                 & 10.44                                       & \multicolumn{1}{c|}{88.63}             & 209.6                           & 12.61                                 & 11.03                                       & 90.00                                    \\
\textit{}                  & $\sigma_{b_0b_1}$                                     & \multicolumn{1}{l|}{-17.28}         & -15.75                           & 3.140                                  & 2.182                                        & \multicolumn{1}{c|}{78.60}             & -15.87                           & 2.915                                  & 2.433                                        & 84.33                                  \\
\textit{}                  & $\sigma_{b_1}^2$                      & \multicolumn{1}{l|}{9.224}         & 9.161                            & 1.083                                 & 0.724                                       & \multicolumn{1}{c|}{78.60}             & 9.147                            & 0.999                                 & 0.855                                       & 87.67                                  \\
$\Sigma_\tau$ & $\sigma_{\tau_0}^2$    & \multicolumn{1}{l|}{0.0001}         & 0.001                            & 0.002                                 & 0.001                                       & \multicolumn{1}{c|}{93.65}             & 0.001                            & 0.003                                 & 0.002                                       & 94.00                                    \\
\textit{}                  & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.0006}        & -0.001                          & 0.002                                 & 0.002                                       & \multicolumn{1}{c|}{92.98}             & -0.001                           & 0.002                                 & 0.002                                       & 94.00                                    \\
\textit{}                  & $\sigma_{\tau_1}^2$    & \multicolumn{1}{l|}{0.0157}         & 0.015                            & 0.002                                 & 0.002                                       & \multicolumn{1}{c|}{89.97}             & 0.016                            & 0.002                                 & 0.0023                                       & 93.33                                  \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{Current variance}  & $\alpha_{\sigma1}$                       & \multicolumn{1}{l|}{0.07}           & 0.063                             & 0.020                                  & 0.019                                        & \multicolumn{1}{c|}{92.31}             & 0.064                             & 0.020                                  & 0.019                                        & 93.67                                  \\
\textit{Current value}     & $\alpha_{11}$                                           & \multicolumn{1}{l|}{0.02}           & 0.020                             & 0.005                                  & 0.005                                        & \multicolumn{1}{c|}{96.32}             & 0.020                             & 0.005                                  & 0.005                                        & 96.33                                  \\
\textit{Current slope}     & $\alpha_{21}$                                           & \multicolumn{1}{l|}{0.01}           & 0.010                             & 0.041                                  & 0.038                                        & \multicolumn{1}{c|}{91.97}             & 0.009                             & 0.041                                  & 0.039                                        & 93.67                                  \\
\textit{Weibull}           & $\sqrt{\kappa_1}$                        & \multicolumn{1}{l|}{1.1}            & 1.098                             & 0.036                                  & 0.038                                        & \multicolumn{1}{c|}{95.99}             & 1.097                             & 0.036                                  & 0.038                                        & 95.67                                  \\
\textit{}                  & $\zeta_{01}$                                            & \multicolumn{1}{l|}{-7}             & -6.934                            & 0.703                                  & 0.722                                        & \multicolumn{1}{c|}{96.32}             & -6.934                            & 0.702                                  & 0.724                                        & 96.00                                    \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 2}}                                                                                                                                                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{Current variance}  & $\alpha_{\sigma2}$                       & \multicolumn{1}{l|}{0.15}           & 0.154                             & 0.022                                  & 0.020                                        & \multicolumn{1}{c|}{93.31}             & 0.154                             & 0.021                                  & 0.021                                        & 95.33                                  \\
\textit{Current value}     & $\alpha_{12}$                                           & \multicolumn{1}{l|}{-0.01}          & -0.010                            & 0.005                                  & 0.005                                        & \multicolumn{1}{c|}{95.65}             & -0.010                            & 0.005                                  & 0.005                                        & 96.00                                    \\
\textit{Current slope}     & $\alpha_{22}$                                           & \multicolumn{1}{l|}{-0.14}          & -0.149                            & 0.050                                  & 0.042                                        & \multicolumn{1}{c|}{92.98}             & -0.148                            & 0.044                                  & 0.043                                        & 97.00                                    \\
\textit{Weibull}           & $\sqrt{\kappa_2} $                       & \multicolumn{1}{l|}{1.3}            & 1.304                             & 0.048                                  & 0.047                                        & \multicolumn{1}{c|}{95.65}             & 1.303                             & 0.048                                  & 0.047                                        & 95.67                                  \\
\textit{}                  & $\zeta_{02} $                                           & \multicolumn{1}{l|}{-4}             & -4.123                            & 0.765                                  & 0.776                                        & \multicolumn{1}{c|}{93.65}             & -4.124                            & 0.763                                  & 0.786                                        & 95.00                                    \\ \hline
\end{tabular}
\begin{tabular}{|lllcccccccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                                                                                        & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                                                                                & \multicolumn{4}{c|}{\textbf{Step 2}}                                                                                                                                \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                                                   & \multicolumn{1}{l|}{\textbf{True}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}}  \\
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                                                   & \multicolumn{1}{l|}{\textbf{value}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate ($\%$)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\ \hline
\textit{Intercept}                              & $\beta_0$                                                 & \multicolumn{1}{l|}{142}            & 141.9                           & 0.564                                  & 0.529                                        & \multicolumn{1}{c|}{93.31}             & 141.9                           & 0.554                                  & 0.535                                        & 94.00                                    \\
\textit{Slope}                                  & $\beta_1$                                                 & \multicolumn{1}{l|}{3}              & 3.006                             & 0.215                                  & 0.202                                        & \multicolumn{1}{c|}{93.98}             & 3.002                             & 0.206                                  & 0.210                                        & 95.67                                  \\
\textit{Variability}                            & $\mu_0$                                                   & \multicolumn{1}{l|}{2.4}            & 2.402                             & 0.024                                  & 0.023                                        & \multicolumn{1}{c|}{93.65}             & 2.400                             & 0.024                                  & 0.023                                        & 95.33                                  \\
\textit{}                                       & $\mu_1$                                                   & \multicolumn{1}{l|}{0.05}           & 0.049                             & 0.012                                  & 0.011                                        & \multicolumn{1}{c|}{93.98}             & 0.050                             & 0.011                                  & 0.011                                        & 95.33                                  \\
$\Sigma_{b\tau}$ & $\sigma_{b_0}^2$                      & \multicolumn{1}{l|}{210.25}         & 211.1                           & 13.86                                 & 12.24                                       & \multicolumn{1}{c|}{90.64}             & 210.7                           & 13.26                                 & 12.65                                       & 93.33                                  \\
\textit{}                                       & $\sigma_{b_0b_1}$                                     & \multicolumn{1}{l|}{-15.95}         & -15.72                           & 3.211                                  & 2.904                                        & \multicolumn{1}{c|}{92.64}             & -15.87                           & 3.053                                  & 2.998                                        & 94.67                                  \\
& $\sigma_{b_0\tau_0}$                   & \multicolumn{1}{l|}{2.9}            & 2.811                             & 0.399                                  & 0.369                                        & \multicolumn{1}{c|}{92.64}             & 2.847                             & 0.386                                  & 0.378                                        & 93.67                                  \\
& $\sigma_{b_0\tau_1} $                  & \multicolumn{1}{l|}{-0.145}         & -0.144                            & 0.175                                  & 0.152                                        & \multicolumn{1}{c|}{90.64}             & -0.131                            & 0.162                                  & 0.155                                        & 93.00                                    \\
\textit{}                                       & $\sigma_{b_1}^2 $                     & \multicolumn{1}{l|}{9.05}           & 9.155                             & 1.163                                  & 1.019                                        & \multicolumn{1}{c|}{90.97}             & 9.172                             & 1.065                                  & 1.032                                        & 95.00                                    \\
& $\sigma_{b_1\tau_0} $                  & \multicolumn{1}{l|}{-0.304}         & -0.288                            & 0.120                                  & 0.113                                        & \multicolumn{1}{c|}{90.97}             & -0.291                            & 0.114                                  & 0.117                                        & 94.33                                  \\
& $\sigma_{b_1\tau_1}$                   & \multicolumn{1}{l|}{0.067}          & 0.064                             & 0.051                                  & 0.044                                        & \multicolumn{1}{c|}{90.64}             & 0.061                             & 0.047                                  & 0.046                                        & 91.33                                  \\
& $\sigma_{\tau_0}^2$    & \multicolumn{1}{l|}{0.1309}         & 0.123                            & 0.020                                & 0.019                                       & \multicolumn{1}{c|}{90.64}             & 0.129                            & 0.019                                 & 0.019                                       & 95.67                                  \\
\textit{}                                       & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.0206}        & -0.020                           & 0.007                                 & 0.006                                       & \multicolumn{1}{c|}{92.64}             & -0.020                           & 0.007                                 & 0.007                                       & 96.67                                  \\
\textit{}                                       & $\sigma_{\tau_1}^2 $   & \multicolumn{1}{l|}{0.0141}         & 0.014                            & 0.003                                 & 0.003                                       & \multicolumn{1}{c|}{90.64}             & 0.014                            & 0.003                                 & 0.003                                       & 95.00                                    \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{Current variance}                       & $\alpha_{\sigma1}$                       & \multicolumn{1}{l|}{0.07}           & 0.066                             & 0.034                                  & 0.032                                        & \multicolumn{1}{c|}{94.98}             & 0.067                             & 0.033                                  & 0.031                                        & 94.00                                    \\
\textit{Current value}                          & $\alpha_{11} $                                          & \multicolumn{1}{l|}{0.02}           & 0.021                             & 0.008                                  & 0.007                                        & \multicolumn{1}{c|}{92.64}             & 0.021                             & 0.008                                  & 0.007                                        & 92.67                                  \\
\textit{Current slope}                          & $\alpha_{21} $                                          & \multicolumn{1}{l|}{0.01}           & -0.004                            & 0.055                                  & 0.051                                        & \multicolumn{1}{c|}{93.65}             & -0.005                            & 0.053                                  & 0.054                                        & 93.67                                  \\
\textit{Weibull}                                & $\sqrt{\kappa_1}  $                      & \multicolumn{1}{l|}{1.1}            & 1.092                             & 0.037                                  & 0.037                                        & \multicolumn{1}{c|}{94.98}             & 1.092                             & 0.037                                  & 0.039                                        & 95.00                                    \\
\textit{}                                       & $\zeta_{01}$                                            & \multicolumn{1}{l|}{-7}             & -7.123                            & 0.960                                  & 0.883                                        & \multicolumn{1}{c|}{94.31}             & -7.122                            & 0.959                                  & 0.902                                        & 94.33                                  \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 2}}                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ \hline
\textit{Current variance}                       & $\alpha_{\sigma2}$                       & \multicolumn{1}{l|}{0.15}           & 0.154                             & 0.034                                  & 0.034                                        & \multicolumn{1}{c|}{94.98}             & 0.154                             & 0.034                                  & 0.034                                        & 96.67                                  \\
\textit{Current value}                          & $\alpha_{12}$                                           & \multicolumn{1}{l|}{-0.01}          & -0.010                           & 0.009                                 & 0.009                                       & \multicolumn{1}{c|}{95.99}             & -0.010                           & 0.009                                 & 0.009                                       & 96.67                                  \\
\textit{Current slope}                          & $\alpha_{22} $                                          & \multicolumn{1}{l|}{-0.14}          & -0.143                            & 0.061                                  & 0.056                                        & \multicolumn{1}{c|}{94.31}             & -0.141                            & 0.061                                  & 0.057                                        & 94.67                                  \\
\textit{Weibull}                                & $\sqrt{\kappa_2}$                        & \multicolumn{1}{l|}{1.3}            & 1.302                             & 0.047                                  & 0.045                                        & \multicolumn{1}{c|}{94.31}             & 1.303                             & 0.046                                  & 0.046                                        & 95.67                                  \\
\textit{} & $\zeta_{02}$ & \multicolumn{1}{l|}{-4}             & -4.107                            & 1.003                                  & 1.021                                        & \multicolumn{1}{c|}{96.66}             & -4.098                            & 1.005                                  & 1.052                                        & 96.33                                  \\ 
\hline 
\end{tabular}
\begin{tabular}{|lllcccccccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                                                                               & \multicolumn{4}{c|}{\textbf{Step 2}}                                                                                                                               \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}           & \multicolumn{1}{l|}{\textbf{True}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}} & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}} \\
\multicolumn{2}{|l}{\textit{\textbf{}}}           & \multicolumn{1}{l|}{\textbf{value}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate (\%)}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate (\%)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                                                                                                      \\ \hline
\textit{Intercept}        & $\beta_0$               & \multicolumn{1}{l|}{142}            & 141.9                           & 0.825                                  & 0.746                                        & \multicolumn{1}{c|}{91.33}            & 141.9                           & 0.812                                  & 0.756                                        & 91.64                                 \\
\textit{Slope}            & $\beta_1  $             & \multicolumn{1}{l|}{3}              & 2.980                             & 0.327                                  & 0.282                                        & \multicolumn{1}{c|}{89.67}            & 2.993                             & 0.311                                  & 0.295                                        & 93.65                                 \\
\textit{Variability}      & $\mu_0  $               & \multicolumn{1}{l|}{2.4}            & 2.400                             & 0.034                                  & 0.033                                        & \multicolumn{1}{c|}{93.67}            & 2.398                             & 0.034                                  & 0.033                                        & 94.65                                 \\
\textit{}                 & $\mu_1$                 & \multicolumn{1}{l|}{0.05}           & 0.049                             & 0.016                                  & 0.015                                        & \multicolumn{1}{c|}{93.33}            & 0.049                             & 0.016                                  & 0.016                                        & 93.98                                 \\
$\Sigma_{b\tau}$            & $\sigma_{b_0}^2$        & \multicolumn{1}{l|}{210.25}         & 210.7                           & 21.02                                 & 16.98                                       & \multicolumn{1}{c|}{88.67}            & 210.5                          & 20.41                                 & 17.85                                       & 91.97                                 \\
\textit{}                 & $\sigma_{b_0b_1}$       & \multicolumn{1}{l|}{-15.95}         & -15.57                           & 4.788                                  & 3.991                                        & \multicolumn{1}{c|}{88.33}            & -15.70                           & 4.509                                  & 4.281                                        & 90.97                                 \\
                          & $\sigma_{b_0\tau_0}$    & \multicolumn{1}{l|}{2.9}            & 2.882                             & 0.580                                  & 0.525                                        & \multicolumn{1}{c|}{91.67}            & 2.922                             & 0.554                                  & 0.538                                        & 94.31                                 \\
                          & $\sigma_{b_0\tau_1}$    & \multicolumn{1}{l|}{-0.145}         & -0.171                            & 0.235                                  & 0.211                                        & \multicolumn{1}{c|}{93.00}              & -0.162                            & 0.222                                  & 0.222                                        & 94.31                                 \\
\textit{}                 & $\sigma_{b_1}^2$        & \multicolumn{1}{l|}{9.05}           & 9.196                             & 1.912                                  & 1.412                                        & \multicolumn{1}{c|}{84.00}              & 9.164                             & 1.664                                  & 1.497                                        & 91.97                                 \\
                          & $\sigma_{b_1\tau_0}$    & \multicolumn{1}{l|}{-0.304}         & -0.314                            & 0.180                                  & 0.157                                        & \multicolumn{1}{c|}{91.33}            & -0.307                            & 0.169                                  & 0.162                                        & 92.98                                 \\
                          & $\sigma_{b_1\tau_1}$    & \multicolumn{1}{l|}{0.067}          & 0.073                             & 0.072                                  & 0.061                                        & \multicolumn{1}{c|}{90.33}            & 0.069                             & 0.065                                  & 0.064                                        & 94.65                                 \\
                          & $\sigma_{\tau_0}^2$     & \multicolumn{1}{l|}{0.1309}         & 0.124                            & 0.030                                 & 0.026                                       & \multicolumn{1}{c|}{88.00}              & 0.129                            & 0.030                                 & 0.027                                       & 91.97                                 \\
\textit{}                 & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.0206}        & -0.020                           & 0.011                                 & 0.009                                       & \multicolumn{1}{c|}{84.00}              & -0.020                           & 0.011                                 & 0.010                                       & 89.97                                 \\
\textit{}                 & $\sigma_{\tau_1}^2$     & \multicolumn{1}{l|}{0.0141}         & 0.014                            & 0.006                                 & 0.004                                       & \multicolumn{1}{c|}{82.33}            & 0.014                            & 0.005                                 & 0.005                                       & 89.63                                 \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{Current variance} & $\alpha_{\sigma1}$      & \multicolumn{1}{l|}{0.07}           & 0.069                             & 0.050                                  & 0.046                                        & \multicolumn{1}{c|}{94.33}            & 0.070                             & 0.049                                  & 0.046                                        & 94.65                                 \\
\textit{Current value}    & $\alpha_{11}$           & \multicolumn{1}{l|}{0.02}           & 0.021                             & 0.011                                  & 0.011                                        & \multicolumn{1}{c|}{92.67}            & 0.021                             & 0.011                                  & 0.011                                        & 93.31                                 \\
\textit{Current slope}    & $\alpha_{21}$           & \multicolumn{1}{l|}{0.01}           & 0.013                             & 0.086                                  & 0.076                                        & \multicolumn{1}{c|}{94.00}              & 0.011                             & 0.082                                  & 0.076                                        & 95.32                                 \\
\textit{Weibull}          & $\sqrt{\kappa_1}$       & \multicolumn{1}{l|}{1.1}            & 1.102                             & 0.054                                  & 0.054                                        & \multicolumn{1}{c|}{95.0}              & 1.102                             & 0.054                                  & 0.053                                        & 94.65                                 \\
\textit{}                 & $\zeta_{01} $           & \multicolumn{1}{l|}{-7}             & -7.170                            & 1.389                                  & 1.289                                        & \multicolumn{1}{c|}{93.33}            & -7.178                            & 1.379                                  & 1.292                                        & 93.98                                 \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 2}}                                                                                                                                                                                                                                                                                                                                                                               \\ \hline
\textit{Current variance} & $\alpha_{\sigma2}$      & \multicolumn{1}{l|}{0.15}           & 0.184                             & 0.196                                  & 0.057                                        & \multicolumn{1}{c|}{93.0}              & 0.176                             & 0.167                                  & 0.063                                        & 95.99                                 \\
\textit{Current value}    & $\alpha_{12}$           & \multicolumn{1}{l|}{-0.01}          & -0.017                            & 0.049                                  & 0.015                                        & \multicolumn{1}{c|}{89.67}            & -0.015                            & 0.041                                  & 0.016                                        & 93.31                                 \\
\textit{Current slope}    & $\alpha_{22}$           & \multicolumn{1}{l|}{-0.14}          & -0.170                            & 0.238                                  & 0.093                                        & \multicolumn{1}{c|}{96.67}            & -0.167                            & 0.330                                  & 0.104                                        & 97.32                                 \\
\textit{Weibull}          & $\sqrt{\kappa_2}$       & \multicolumn{1}{l|}{1.3}            & 1.326                             & 0.157                                  & 0.072                                        & \multicolumn{1}{c|}{93.00}              & 1.324                             & 0.164                                  & 0.075                                        & 93.98                                 \\
\textit{}                 & $\zeta_{02}$            & \multicolumn{1}{l|}{-4}             & -3.697                            & 3.413                                  & 1.643                                        & \multicolumn{1}{c|}{91.00}              & -3.817                            & 2.702                                  & 1.718                                        & 92.46                                 \\ \hline
\end{tabular}
\begin{tabular}{|lllcccccccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                  & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                                                                               & \multicolumn{4}{c|}{\textbf{Step 2}}                                                                                                                               \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}             & \multicolumn{1}{l|}{\textbf{True}}  & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}} & \multicolumn{1}{l}{\textbf{Mean}} & \multicolumn{1}{l}{\textbf{Empirical}} & \multicolumn{1}{l}{\textbf{Mean asymptotic}} & \multicolumn{1}{l|}{\textbf{Coverage}} \\
\multicolumn{2}{|l}{\textit{\textbf{}}}             & \multicolumn{1}{l|}{\textbf{value}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate (\%)}} & \multicolumn{1}{l}{\textbf{}}     & \multicolumn{1}{l}{\textbf{SE}}        & \multicolumn{1}{l}{\textbf{SE}}              & \multicolumn{1}{l|}{\textbf{rate (\%)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
\textit{Intercept}        & $\beta_0$               & \multicolumn{1}{l|}{142}            & 141.9                           & 0.575                                  & 0.532                                        & \multicolumn{1}{c|}{91.30}            & 141.9                           & 0.557                                  & 0.540                                        & 93.67                                 \\
\textit{Slope}            & $\beta_1$               & \multicolumn{1}{l|}{3}              & 3.003                             & 0.209                                  & 0.202                                        & \multicolumn{1}{c|}{93.31}            & 3.007                             & 0.197                                  & 0.209                                        & 95.67                                 \\
\textit{Variability}      & $\mu_0$                 & \multicolumn{1}{l|}{2.4}            & 2.405                             & 0.025                                  & 0.023                                        & \multicolumn{1}{c|}{93.65}            & 2.402                             & 0.025                                  & 0.023                                        & 94.33                                 \\
\textit{}                 & $\mu_1$                 & \multicolumn{1}{l|}{0.05}           & 0.049                             & 0.012                                  & 0.011                                        & \multicolumn{1}{c|}{93.31}            & 0.049                             & 0.011                                  & 0.011                                        & 94.33                                 \\
$\Sigma_{b\tau}$            & $\sigma_{b_0}^2$        & \multicolumn{1}{l|}{210.3}         & 212.6                           & 14.51                                 & 12.35                                       & \multicolumn{1}{c|}{91.97}            & 212.5                           & 13.32                                 & 12.88                                       & 94.00                                   \\
\textit{}                 & $\sigma_{b_0b_1}$       & \multicolumn{1}{l|}{-15.95}         & -15.61                           & 3.440                                  & 2.883                                        & \multicolumn{1}{c|}{91.30}            & -15.87                           & 3.064                                  & 3.024                                        & 94.33                                 \\
                          & $\sigma_{b_0\tau_0}$    & \multicolumn{1}{l|}{2.9}            & 2.856                             & 0.417                                  & 0.370                                        & \multicolumn{1}{c|}{90.97}            & 2.898                             & 0.404                                  & 0.382                                        & 92.67                                 \\
                          & $\sigma_{b_0\tau_1}$    & \multicolumn{1}{l|}{-0.145}         & -0.169                            & 0.171                                  & 0.150                                        & \multicolumn{1}{c|}{90.97}            & -0.151                            & 0.161                                  & 0.157                                        & 93.67                                 \\
\textit{}                 & $\sigma_{b_1}^2$        & \multicolumn{1}{l|}{9.05}           & 9.061                             & 1.298                                  & 1.021                                        & \multicolumn{1}{c|}{89.97}            & 9.123                             & 1.049                                  & 1.066                                        & 94.67                                 \\
                          & $\sigma_{b_1\tau_0}$    & \multicolumn{1}{l|}{-0.304}         & -0.306                            & 0.124                                  & 0.112                                        & \multicolumn{1}{c|}{92.31}            & -0.304                            & 0.116                                  & 0.115                                        & 94.33                                 \\
                          & $\sigma_{b_1\tau_1}$    & \multicolumn{1}{l|}{0.067}          & 0.073                             & 0.049                                  & 0.043                                        & \multicolumn{1}{c|}{92.31}            & 0.068                             & 0.045                                  & 0.044                                        & 95.33                                 \\
                          & $\sigma_{\tau_0}^2$     & \multicolumn{1}{l|}{0.1309}         & 0.123                            & 0.021                                 & 0.018                                       & \multicolumn{1}{c|}{90.97}            & 0.130                           & 0.020                                 & 0.020                                       & 93.33                                 \\
\textit{}                 & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.0206}        & -0.019                           & 0.008                                 & 0.006                                       & \multicolumn{1}{c|}{89.63}            & -0.208                            & 0.007                                 & 0.007                                       & 94.33                                 \\
\textit{}                 & $\sigma_{\tau_1}^2$     & \multicolumn{1}{l|}{0.0141}         & 0.013                            & 0.004                                 & 0.003                                       & \multicolumn{1}{c|}{86.29}            & 0.014                            & 0.003                                 & 0.003                                       & 95.00                                   \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{Current variance} & $\alpha_{\sigma1}$      & \multicolumn{1}{l|}{0.07}           & 0.063                             & 0.035                                  & 0.031                                        & \multicolumn{1}{c|}{91.30}            & 0.065                             & 0.034                                  & 0.031                                        & 94.00                                   \\
\textit{Current value}    & $\alpha_{11}$           & \multicolumn{1}{l|}{0.02}           & 0.021                             & 0.008                                  & 0.007                                        & \multicolumn{1}{c|}{93.65}            & 0.021                             & 0.008                                  & 0.007                                        & 94.00                                   \\
\textit{Current slope}    & $\alpha_{21}$           & \multicolumn{1}{l|}{0.01}           & 0.014                             & 0.053                                  & 0.051                                        & \multicolumn{1}{c|}{94.31}            & 0.015                             & 0.051                                  & 0.050                                        & 94.67                                 \\
\textit{Weibull}          & $\sqrt{\kappa_1}$       & \multicolumn{1}{l|}{1.1}            & 1.099                             & 0.035                                  & 0.037                                        & \multicolumn{1}{c|}{95.32}            & 1.099                             & 0.034                                  & 0.037                                        & 96.33                                 \\
\textit{}                 & $\zeta_{01}$            & \multicolumn{1}{l|}{-7}             & -7.087                            & 0.850                                  & 0.860                                        & \multicolumn{1}{c|}{96.66}            & -7.087                            & 0.853                                  & 0.867                                        & 96.33                                 \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 2}}                                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
\textit{Current variance} & $\alpha_{\sigma2}$      & \multicolumn{1}{l|}{0.15}           & 0.159                             & 0.042                                  & 0.035                                        & \multicolumn{1}{c|}{92.64}            & 0.159                             & 0.040                                  & 0.035                                        & 95.00                                   \\
\textit{Current value}    & $\alpha_{12}$           & \multicolumn{1}{l|}{-0.01}          & -0.012                            & 0.011                                  & 0.009                                        & \multicolumn{1}{c|}{94.65}            & -0.012                            & 0.010                                  & 0.009                                        & 94.67                                 \\
\textit{Current slope}    & $\alpha_{22}$           & \multicolumn{1}{l|}{-0.14}          & -0.151                            & 0.074                                  & 0.060                                        & \multicolumn{1}{c|}{92.98}            & -0.150                            & 0.063                                  & 0.058                                        & 95.67                                 \\
\textit{Weibull}          & $\sqrt{\kappa_2}$       & \multicolumn{1}{l|}{1.3}            & 1.313                             & 0.046                                  & 0.046                                        & \multicolumn{1}{c|}{94.98}            & 1.313                             & 0.047                                  & 0.046                                        & 95.00                                   \\
\textit{}                 & $\zeta_{02}$            & \multicolumn{1}{l|}{-4}             & -3.938                            & 1.160                                  & 1.041                                        & \multicolumn{1}{c|}{94.31}            & -3.937                            & 1.156                                  & 1.054                                        & 94.67                                 \\ \hline
\end{tabular}
\begin{tabular}{|lllcccccccc}
\hline
\multicolumn{3}{|c|}{\textbf{Parameter}}                                                                                           & \multicolumn{4}{c|}{\textbf{Step 1}}                                                                    & \multicolumn{4}{c}{\textbf{Step 2}}                                                                     \\ \hline
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{True}   & \textbf{Mean} & \textbf{Empirical} & \textbf{Mean asymptotic} & \multicolumn{1}{c|}{\textbf{Coverage}}  & \textbf{Mean} & \textbf{Empirical} & \textbf{Mean asymptotic} & \multicolumn{1}{c|}{\textbf{Coverage}}  \\
\multicolumn{2}{|l}{\textit{\textbf{}}}                                                              & \multicolumn{1}{l|}{Value}  & \textbf{}     & \textbf{SE}        & \textbf{SE}              & \multicolumn{1}{c|}{\textbf{rate ($\%$)}} & \textbf{}     & \textbf{SE}        & \textbf{SE}              & \multicolumn{1}{c|}{\textbf{rate ($\%$)}} \\ \hline
\multicolumn{11}{|l|}{Longitudinal submodel}                                                                                                                                                                                                                                                                                                           \\ \hline
\textit{Intercept}         & $\beta_0$                                                 & \multicolumn{1}{l|}{142}    & 140.8        & 0.808               & 0.667                     & \multicolumn{1}{c|}{52.67}              & 140.8        & 0.791               & 0.701                     & \multicolumn{1}{c|}{56.67}              \\
\textit{Slope}             & $\beta_1$                                                 & \multicolumn{1}{l|}{0.7}    & 3.129          & 0.208               & 0.190                     & \multicolumn{1}{c|}{0}                  & 3.135          & 0.202               & 0.192                    & \multicolumn{1}{c|}{0}                  \\
\textit{Variability}       & $\mu_0$                                                   & \multicolumn{1}{l|}{2.4}    & 2.406          & 0.024               & 0.023                     & \multicolumn{1}{c|}{94.00}               & 2.403          & 0.023               & 0.024                     & \multicolumn{1}{c|}{95.67}              \\
\textit{}                  & $\mu_1$                                                   & \multicolumn{1}{l|}{0.05}   & 0.052         & 0.011              & 0.011                    & \multicolumn{1}{c|}{92.00}               & 0.052         & 0.011              & 0.011                    & \multicolumn{1}{c|}{93.00}               \\
$\Sigma_b$   & $\sigma_{b_0}^2 $                     & \multicolumn{1}{l|}{210.25} & 201.1       & 18.24             & 14.41                   & \multicolumn{1}{c|}{78.33}              & 200.9       & 17.80             & 15.48                   & \multicolumn{1}{c|}{81.67}             \\
\textit{}                  & $\sigma_{b_0b_1}$                                     & \multicolumn{1}{l|}{-17.4}  & -5.874         & 3.567              & 2.986                     & \multicolumn{1}{c|}{8.33}               & -6.096         & 3.308               & 3.097                     & \multicolumn{1}{c|}{8.67}               \\
\textit{}                  & $\sigma_{b_1}^2 $                     & \multicolumn{1}{l|}{9.28}   & 7.067         & 1.372              & 0.991                    & \multicolumn{1}{c|}{41.33}             & 7.068         & 1.203              & 1.027                    & \multicolumn{1}{c|}{43.67}             \\
$\Sigma_\tau$ & $\sigma_{\tau_0}^2$    & \multicolumn{1}{l|}{0.09}   & 0.085         & 0.019              & 0.016                    & \multicolumn{1}{c|}{88.00}               & 0.090         & 0.018              & 0.016                    & \multicolumn{1}{c|}{92.33}             \\
\textit{}                  & $\sigma_{\tau_0\tau_1}$ & \multicolumn{1}{l|}{-0.018} & -0.016       & 0.007             & 0.006                   & \multicolumn{1}{c|}{86.67}             & -0.018       & 0.007             & 0.006                   & \multicolumn{1}{c|}{93.00}               \\
\textit{}                  & $\sigma_{\tau_1}^2$    & \multicolumn{1}{l|}{0.0136} & 0.012        & 0.003             & 0.003                  & \multicolumn{1}{c|}{83.67}             & 0.014        & 0.003             & 0.003                   & \multicolumn{1}{c|}{92.00}               \\ \hline
\multicolumn{11}{|l|}{\textit{Survival submodel 1}}                                                                                                                                                                                                                                                                                                    \\ \hline
\textit{Current variance}  & $\alpha_{\sigma} $                      & \multicolumn{1}{l|}{0}      & -0.001       & 0.023             & 0.022                   & \multicolumn{1}{c|}{96.00}               & 0.001        & 0.022             & 0.022                   & \multicolumn{1}{c|}{95.00}               \\
\textit{Current value}     & $\alpha_{1}$                                           & \multicolumn{1}{l|}{0.03}   & 0.030        & 0.005             & 0.005                   & \multicolumn{1}{c|}{95.67}             & 0.030        & 0.005             & 0.005                   & \multicolumn{1}{c|}{95.67}             \\
\textit{Weibull}           & $\sqrt{\kappa}$                        & \multicolumn{1}{l|}{1.1}    & 1.108          & 0.041               & 0.040                     & \multicolumn{1}{c|}{94.00}               & 1.108          & 0.041               & 0.040                     & \multicolumn{1}{c|}{94.00}               \\
                           & $\zeta_{0} $                                           & \multicolumn{1}{l|}{-7}     & -6.965         & 0.788               & 0.789                     & \multicolumn{1}{c|}{94.33}              & -6.966         & 0.786               & 0.787                     & \multicolumn{1}{c|}{94.33}              \\ \hline
\end{tabular}
\begin{tabular}{|lccc|}
\hline
\textbf{Parameter} & \textbf{Estimate} & \textbf{Standard error} & \textbf{p-value} \\
  \hline

\multicolumn{4}{|l|}{\textit{Survival submodel for CVD}} \\ 
\hspace{6mm} BP current value & 0.003 & 0.003 & $0.318$\\
\hspace{6mm} BP current slope &  -0.122 & 0.017 & $<0.001$\\
\hspace{6mm} treatment group &  -0.093 & 0.081 & $0.253$\\
\hspace{6mm} male & 0.277 & 0.087 & $0.002$\\
%\hspace{6mm} non asian & 0.094 & 0.069 & 0.170\\
\hspace{6mm} age & 0.041 & 0.005 & $<0.001$\\
\multicolumn{4}{|l|}{\textit{Survival submodel for Death}} \\
\hspace{6mm} BP current value & -0.005 & 0.007 & $0.487$\\
\hspace{6mm} BP current slope &  -0.100 & 0.045 & $0.038$\\
\hspace{6mm} treatment group &  -0.008 & 0.067 & $0.907$\\
\hspace{6mm} male & 0.493 & 0.194 & $0.011$\\
%\hspace{6mm} non asian & 0.176 & 0.154 & 0.254\\
\hspace{6mm} age & 0.057 & 0.010 & $<0.001$\\
\multicolumn{4}{|l|}{\textit{Longitudinal submodel}} \\
\multicolumn{4}{|l|}{\underline{Blood Pressure Mean}} \\
\hspace{6mm} intercept & 142.7 & 0.345 & $<0.001$\\
\hspace{6mm} time & -0.146 & 0.073 & 0.046\\
\hspace{6mm} treatment group & -7.942 & 0.457 & $<0.001$\\
\hline
\end{tabular}
